Strong Duality in Nonconvex Quadratic Problems with Separable Quadratic Constraints

We study nonconvex quadratic problems (QPs) with quadratic separable constraints, where these constraints can be defined both as inequalities or equalities. We derive sufficient conditions for these types of problems to present the S-property, which ultimately guarantees strong duality between the primal and dual problems of the QP. We study the existence of solutions and propose a novel distributed algorithm to solve the problem optimally when the S-property is satisfied. Finally, we illustrate our theoretical results proving that the robust least squares problem with multiple constraints has the strong duality property.

==> block_diagram.tikz <==
\begin{tikzpicture}[>=latex']
        \tikzset{block/.style= {draw, rectangle, align=center,minimum width=2cm,minimum height=1cm},
        rblock/.style={draw, shape=rectangle,rounded corners=1.5em,align=center,minimum width=2cm,minimum height=1cm}
        }
        \node [block]  (sproperty) {\sproperty};
        \node [rblock, right = of sproperty] (sdp1) {Strong alternatives\\ of SDPs};
        \node [rblock, right = of sdp1] (sdp2) {Strong alternatives \\ of diagonalized SDPs};
        \node [block, below = of sproperty] (qp) {QP w/ separable\\ constraints};
        \node [rblock, below = of sdp1] (qp_transf) {Transformation\\ QP $\leftrightarrow$ SDP};
        \node [rblock, below = of sdp2] (rank1) {Existence of\\ rank 1 solutions};

%% paths
        \path[draw,<->] (sproperty) edge (sdp1)
                    (sdp1) edge (sdp2)
                    (sdp2) edge (rank1)
                    (rank1) edge (qp_transf)
                    (qp_transf) edge (qp)
                    ;
\end{tikzpicture}
